Spiking CenterNet: A Distillation-boosted Spiking Neural Network for Object Detection

In the era of AI at the edge, self-driving cars, and climate change, the need for energy-efficient, small, embedded AI is growing. Spiking Neural Networks (SNNs) are a promising approach to address this challenge, with their event-driven information flow and sparse activations. We propose Spiking CenterNet for object detection on event data. It combines an SNN CenterNet adaptation with an efficient M2U-Net-based decoder. Our model significantly outperforms comparable previous work on Prophesee's challenging GEN1 Automotive Detection Dataset while using less than half the energy. Distilling the knowledge of a non-spiking teacher into our SNN further increases performance. To the best of our knowledge, our work is the first approach that takes advantage of knowledge distillation in the field of spiking object detection.

==> architecture.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt   

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.77]
%uncomment if require: \path (0,368); %set diagram left start at 0, and has height of 368
 
%##############################################
% Parameters for positioning input images
\newcommand{\imgscale}{0.15}
\newcommand{\imgfill}{0}
\newcommand{\startx}{20}
\newcommand{\starty}{-60}
\newcommand{\offset}{6}
\draw (\startx,\starty) node [anchor=north west, 
fill={rgb, 255:red, \imgfill; green, \imgfill; blue, \imgfill}][inner sep=0.75pt]   [align=left] {
\includegraphics[scale=\imgscale]{images/input/0.png}
};
\draw (\startx+1*\offset,\starty+1*\offset) node [anchor=north west, 
fill={rgb, 255:red, \imgfill; green, \imgfill; blue, \imgfill}][inner sep=0.75pt]   [align=left] {
\includegraphics[scale=\imgscale]{images/input/1.png}
};
\draw (\startx+2*\offset,\starty+2*\offset) node [anchor=north west, 
fill={rgb, 255:red, \imgfill; green, \imgfill; blue, \imgfill}][inner sep=0.75pt]   [align=left] {
\includegraphics[scale=\imgscale]{images/input/2.png}
};
\draw (\startx+3*\offset,\starty+3*\offset) node [anchor=north west, 
fill={rgb, 255:red, \imgfill; green, \imgfill; blue, \imgfill}][inner sep=0.75pt]   [align=left] {
\includegraphics[scale=\imgscale]{images/input/3.png}
};
\draw (\startx+4*\offset,\starty+4*\offset) node [anchor=north west, 
fill={rgb, 255:red, \imgfill; green, \imgfill; blue, \imgfill}][inner sep=0.75pt]   [align=left] {
\includegraphics[scale=\imgscale]{images/input/4.png}
};

% Arrow from input
\draw [<-]   (80,90) -- (80,55) ;

% Diagonal arrow for time dim
\draw [->]   (120,-60) -- (143,-30);
\draw (127,-90) node [anchor=north west][] [align=left, rotate=-45] {{\tiny Time steps}};\draw (15,-86) node [anchor=north west][] [align=left] {{\footnotesize Event Images}};

%##############################################
% Head output visualization

\renewcommand{\startx}{600}
\renewcommand{\starty}{100}
\newcommand{\offsethead}{80}
\draw [->]   (\startx,\starty) -- (\startx+10,\starty) ;
\draw [->]   (\startx,\starty+\offsethead) -- (\startx+10,\starty+\offsethead) ;
\draw [->]   (\startx,\starty+2*\offsethead) -- (\startx+10,\starty+2*\offsethead) ;

\renewcommand{\imgscale}{0.4}
\renewcommand{\startx}{610}
\renewcommand{\starty}{60}
\newcommand{\offsetcl}{5}

% heatmap head
\draw (\startx, \starty) node [anchor=north west,][inner sep=0.75pt][align=left]{
\includegraphics[scale=\imgscale]{images/head_output/name=snn_kd_head3,seed=50000_heatmap_head.3_dIdx=2034_0.png}
};
\draw (\startx+\offsetcl, \starty+\offsetcl) node [anchor=north west,][inner sep=0.75pt][align=left]{
\includegraphics[scale=\imgscale]{images/head_output/name=snn_kd_head3,seed=50000_heatmap_head.3_dIdx=2034_1.png}
};
% width height head
\draw (\startx, \starty+1*\offsethead) node [anchor=north west,][inner sep=0.75pt][align=left]{
\includegraphics[scale=\imgscale]{images/head_output/name=snn_kd_head3,seed=50000_hw_head.3_dIdx=2034_0.png}
};
\draw (\startx+\offsetcl, \starty+\offsetcl+1*\offsethead) node [anchor=north west,][inner sep=0.75pt][align=left]{
\includegraphics[scale=\imgscale]{images/head_output/name=snn_kd_head3,seed=50000_hw_head.3_dIdx=2034_1.png}
};

% width height head
\draw (\startx, \starty+2*\offsethead) node [anchor=north west,][inner sep=0.75pt][align=left]{
\includegraphics[scale=\imgscale]{images/head_output/name=snn_kd_head3,seed=50000_offset_head.3_dIdx=2034_0.png}
};
\draw (\startx+\offsetcl, \starty+\offsetcl+2*\offsethead) node [anchor=north west,][inner sep=0.75pt][align=left]{
\includegraphics[scale=\imgscale]{images/head_output/name=snn_kd_head3,seed=50000_offset_head.3_dIdx=2034_1.png}
};

\draw (600,44) node [align=left, anchor=north west]{\scriptsize Output per class};

%##############################################
% Teacher visualization
\renewcommand{\startx}{500}
\renewcommand{\starty}{-70}

\draw (\startx-20,\starty-19) node [align=left, anchor=north west]{\footnotesize Teacher Output per Class};


\draw (\startx, \starty) node [anchor=north west,][inner sep=0.75pt][align=left]{
\includegraphics[scale=\imgscale]{images/head_output/name=base_line_seed_20epoch,seed=420_heatmap_head.3_dIdx=2034_0.png}
};
\draw (\startx+55, \starty) node [anchor=north west,][inner sep=0.75pt][align=left]{
\includegraphics[scale=\imgscale]{images/head_output/name=base_line_seed_20epoch,seed=420_heatmap_head.3_dIdx=2034_1.png}
};



%##############################################
% Final output visualization
\renewcommand{\startx}{670}
\renewcommand{\starty}{100}

\draw (550, 305) node [anchor=north west,][inner sep=0.75pt][align=left]{
\includegraphics[scale=0.2]{images/inference/name=snn_kd_head3,seed=50000_inference_dIdx=2034.png}
};
\draw []   (\startx,\starty) -- (\startx+5,\starty) ;
\draw []   (\startx,\starty + 1*\offsethead) -- (\startx+5,\starty + 1*\offsethead) ;
\draw []   (\startx,\starty + 2*\offsethead) -- (\startx+5,\starty + 2*\offsethead) ;

\draw []   (\startx +5,\starty) -- (\startx+5,360) ;

\draw [->]   (675,360) -- (660,360) ;
\draw (542,415) node [anchor=north west][] [align=left] {{\footnotesize Object Detections}};

%##############################################
%Shape: Rectangle [id:dp014391769999579473] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (20,80) -- (260,80) -- (260,340) -- (20,340) -- cycle ;
%Shape: Rectangle [id:dp9617766073220126] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ,text opacity=1] (40,100) rectangle node {\scriptsize Conv Block} (120,140);
%Shape: Rectangle [id:dp9314356052782008] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ,text opacity=1] (80,160) rectangle node {\scriptsize Conv Block} (160,200);
%Shape: Rectangle [id:dp7989755476145598] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ,text opacity=1] (120,220) rectangle node {\scriptsize Conv Block} (200,260) ;
%Shape: Rectangle [id:dp7691211148088648] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ,text opacity=1] (160,280) rectangle node {\scriptsize Conv Block} (240,320) ;

%Straight Lines [id:da5346152734248716] 
\draw    (100,140) -- (100,157) ;
\draw [shift={(100,160)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04724064290536656] 
\draw    (140,200) -- (140,217) ;
\draw [shift={(140,220)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7660872372629078] 
\draw    (180,260) -- (180,277) ;
\draw [shift={(180,280)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Shape: Rectangle [id:dp6950656628509387] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ] (280,80) -- (480,80) -- (480,340) -- (280,340) -- cycle ;
%Shape: Rectangle [id:dp5240531783943853] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ,text opacity=1] (300,250) rectangle node {\scriptsize Decode Block} (380,290);
%Shape: Rectangle [id:dp9350569697158065] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ,text opacity=1] (340,190) rectangle node {\scriptsize Decode Block} (420,230);
%Shape: Rectangle [id:dp8029528611882658] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ,text opacity=1] (380,130) rectangle node {\scriptsize Decode Block} (460,170);

%Straight Lines [id:da04050689649749528] 
\draw    (360,233) -- (360,250) ;
\draw [shift={(360,230)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06676735697919411] 
\draw    (400,173) -- (400,190) ;
\draw [shift={(400,170)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Straight Lines [id:da4669144970427225] 
\draw    (120,135) -- (377,135) ;
\draw [shift={(380,135)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5448774354671103] 
\draw    (160,195) -- (337,195) ;
\draw [shift={(340,195)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5478584374642422] 
\draw    (200,255) -- (297,255) ;
\draw [shift={(300,255)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da18380181248565763] 
\draw    (240,285) -- (297,285) ;
\draw [shift={(300,285)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;


%Shape: Rectangle [id:dp2498048038706301] 
\draw  [align=center, fill={rgb, 255:red, 208; green, 0; blue, 60 }  ,fill opacity=0.2 ,text opacity=1] (510,70) rectangle node {\footnotesize Heatmap \\ \footnotesize Head} (600,130);
%Shape: Rectangle [id:dp547806713937011] 
\draw  [align=center, fill={rgb, 255:red, 208; green, 30; blue, 30 }  ,fill opacity=0.2 ,text opacity=1] (510,150) rectangle node {\footnotesize Width/Height \\ \footnotesize Head} (600,210) ;
%Shape: Rectangle [id:dp9142678420412593] 
\draw  [align=center, fill={rgb, 255:red, 208; green, 100; blue, 0 }  ,fill opacity=0.2 ,text opacity=1] (510,230) rectangle node {\footnotesize Center Offset \\ \footnotesize Head} (600,290);

%Straight Lines [id:da7363885076565205] 
\draw    (460,150) -- (507.7,101.92) ;
\draw [shift={(510,100)}, rotate = 140.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9524302136871741] 
\draw    (460,150) -- (507.32,178.66) ;
\draw [shift={(510,180)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5276899875924774] 
\draw    (460,150) -- (508.56,257.37) ;
\draw [shift={(510,260)}, rotate = 241.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Straight Lines [id:da547754391065162] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (570,40) -- (570,70) ;
%Shape: Rectangle [id:dp6338713029029752] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (500,0) rectangle node {\footnotesize Teacher Signal} (640,40);

%Shape: Rectangle [id:dp31150522580173534] 
% \draw  [align=center, fill={rgb, 255:red, 208; green, 60; blue, 60 }  ,fill opacity=0.2 ,text opacity=1][dash pattern={on 4.5pt off 4.5pt}] (520,310) rectangle node {\scriptsize Additional \\ \scriptsize Heads} (600,370) ;
%Straight Lines [id:da8796098764497509] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (460,150) -- (519.1,337.14) ;
% \draw [shift={(520,340)}, rotate = 252.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (112,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize ResNet-18 Encoder}};
% Text Node
\draw (322,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize M2U-Net Decoder}};
% Text Node
%\draw (212,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Encoder}};
% Text Node
%\draw (282,83) node [anchor=north west][inner sep=0.75pt]   %[align=left] {{\scriptsize Decoder}};
% Text Node
\draw (101,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny max pooling}};
% Text Node
\draw (141,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny max pooling}};
% Text Node
\draw (181,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny max pooling}};
% Text Node
\draw (306,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny upsampling}};
% Text Node
\draw (346,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny upsampling}};


\end{tikzpicture}



==> images/spiking_block.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\newcommand{\leftx}{-2.5}
\newcommand{\rightx}{2.5}

\begin{tikzpicture}[yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\tikzstyle{every node}=[rounded corners=0.25cm, font=\scriptsize]
%input
\node[draw, align=center] (input) at (\leftx,-1){\textbf{Input}};

% pointwise
\node[draw, align=center, fill={rgb:yellow,1;white,1}] (pw) at (\leftx, 0){
\textbf{Pointwise}\\Conv2d (in, hidden, k=1)\\ BatchNorm \\ Relu6};

%depthwise
\node[draw, align=center, fill={rgb:yellow,1;white,1}] (dw) at (\leftx, 1.5){
\textbf{Depthwise}\\Conv2d (hidden, hidden, k=3)\\ BatchNorm \\ Relu6};

% pointwise linear
\node[draw, align=center, fill={rgb:yellow,1;white,1}] (pw_lin) at (\leftx, 3){
\textbf{Pointwise linear}\\Conv2d (hidden, out, k=1)\\ BatchNorm};

% add
\node[draw, circle, align=center] (add) at (\leftx, 4){+};

% output
\node[draw, align=center] (output) at (\leftx,5){\textbf{Output}};

\draw [->](input) -- (pw);
\draw [->] (pw) -- (dw);
\draw [->] (dw) -- (pw_lin);
\draw [->] (pw_lin) -- (add);
\draw (input) -- (\leftx + 2, -1);
\draw (\leftx +2, -1) -- (\leftx + 2, 4);
\draw [->] (\leftx + 2, 4) -- (add);
\draw [->] (add) -- (output);

%################## right side
%input
\node[draw, align=center] (input) at (\rightx,-1){\textbf{Input}};

% pointwise
\node[draw, align=center, fill={rgb:blue,1;white,3}] (pw) at (\rightx, 0){
\textbf{Pointwise}\\Conv2d (in, hidden, k=1)\\ BatchNorm \\ PLIF};

%depthwise
\node[draw, align=center, fill={rgb:blue,1;white,3}] (dw) at (\rightx, 1.5){
\textbf{Depthwise}\\Conv2d (hidden, hidden, k=3)\\ BatchNorm};

% pointwise linear
\node[draw, align=center, fill={rgb:blue,1;white,3}] (pw_lin) at (\rightx, 3){
\textbf{Pointwise linear}\\Conv2d (hidden, out, k=1)\\ BatchNorm \\ PLIF};

% surround mergeable
\draw[red, thick, dotted] (\rightx-2, 0.8) rectangle (\rightx +2, 3.8);
\node[rotate=90, font=\scriptsize] (m) at (\rightx + 1.8, 2.4){merged for inference};

%output
\node[draw, align=center] (output) at (\rightx,5){\textbf{Output}};

\draw [->] (input) -- (pw);
\draw [->] (pw) -- (dw);
\draw [->] (dw) -- (pw_lin);
\draw [->] (pw_lin) -- (output);

%################# description
\node[align=center, font=\small] (a) at (\leftx, 5.7){\textbf{Inverted Residual}};
\node[align=center, font=\small] (a) at (\rightx, 5.7){\textbf{Spiking Expansion}};

% separator
\draw[dashed] (0, -1.5) -- (0, 5.8);

\end{tikzpicture}


